CLAWS:Creativity detection for LLM-generated solutions using Attention Window of Sections

Recent advances in enhancing the reasoning ability of large language models (LLMs) have been remarkably successful. LLMs trained with reinforcement learning (RL) for reasoning demonstrate strong performance in challenging tasks such as mathematics and coding, even with relatively small model sizes. However, despite these improvements in task accuracy, the assessment of creativity in LLM generations has been largely overlooked in reasoning tasks, in contrast to writing tasks. The lack of research on creativity assessment in reasoning primarily stems from two challenges: (1) the difficulty of defining the range of creativity, and (2) the necessity of human evaluation in the assessment process. To address these challenges, we propose CLAWS, a method that defines and classifies mathematical solutions into typical, creative, and hallucinated categories without human evaluation, by leveraging attention weights across prompt sections and output. CLAWS outperforms five existing white-box detection methods (Perplexity, Logit Entropy, Window Entropy, Hidden Score, and Attention Score) on five 7-8B math RL models (DeepSeek, Qwen, Mathstral, OpenMath2, and Oreal). We validate CLAWS on 4545 math problems collected from 181 math contests (AJHSME, AMC, AIME).

==> (inline-0) <==
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}

\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\

\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL & \cellcolor{gray!20}50.32 & \cellcolor{gray!20}36.08 & \cellcolor{gray!20}37.52 & \cellcolor{gray!20}56.82 & 40.34 & 32.65 & 36.65 & 53.92 &\cellcolor{gray!20} \underline{55.57} &\cellcolor{gray!20} \textbf{34.55} &\cellcolor{gray!20} \underline{36.68} &\cellcolor{gray!20} \underline{55.38} & 38.30 & 33.32 & \textbf{37.23} & \underline{55.15} \\
& WE & \cellcolor{gray!20}\textbf{59.39} & \cellcolor{gray!20}\underline{42.20} & \cellcolor{gray!20} \underline{43.01} & \cellcolor{gray!20}\underline{63.81} &\cellcolor{gray!20} \underline{41.53} &\cellcolor{gray!20} \underline{33.75} &\cellcolor{gray!20} \underline{38.03} &\cellcolor{gray!20} \textbf{57.36} &\cellcolor{gray!20} \textbf{56.51} &\cellcolor{gray!20} 31.67 &\cellcolor{gray!20} 35.92 &\cellcolor{gray!20} 55.01 &\cellcolor{gray!20} \underline{38.52} &\cellcolor{gray!20} \underline{33.52} &\cellcolor{gray!20} 37.16 &\cellcolor{gray!20} \textbf{56.25} \\
& LE & 45.62 & 34.29 & 34.82 & 52.23 & 37.96 & 31.41 & 34.63 & 51.27 & 50.71 & 33.27 & 35.18 & 52.83 & 34.09 & 30.10 & 34.80 & 52.29 \\
& HS & 49.14 & 37.55 & 38.40 & 56.61 & 39.37 & 32.70 & 34.52 & 51.19 & 47.59 & 31.38 & 32.97 & 49.50 & 35.47 & 31.85 & 34.74 & 51.74 \\
& AS & \cellcolor{gray!20}53.58 & \cellcolor{gray!20}38.76 &\cellcolor{gray!20} 42.19 &\cellcolor{gray!20} 63.53 &\cellcolor{gray!20} 38.09 &\cellcolor{gray!20} 30.36 &\cellcolor{gray!20} 34.31 &\cellcolor{gray!20} 51.09 &\cellcolor{gray!20} 51.56 &\cellcolor{gray!20} 31.66 &\cellcolor{gray!20} 33.97 &\cellcolor{gray!20} 49.75 & \cellcolor{gray!20} 33.85 &\cellcolor{gray!20} 28.86 &\cellcolor{gray!20} 33.85 &\cellcolor{gray!20} 50.40 \\
& CLAWS & \underline{57.85} &\textbf{45.59} &\textbf{47.98} & \textbf{68.39} & \textbf{44.37} & \textbf{37.67} & \textbf{38.57} & \underline{56.99} & 51.12 & \underline{34.53} & \textbf{38.65} & \textbf{57.31} & \textbf{39.04} & \textbf{34.49} & \underline{37.23} & 54.88 \\

\hline
\multirow{6}{*}{MLP} & PPL & \cellcolor{gray!20} 41.04 & \cellcolor{gray!20}31.64 & \cellcolor{gray!20}40.85 & \cellcolor{gray!20}59.94 &\cellcolor{gray!20} 42.58 &\cellcolor{gray!20} 33.79 &\cellcolor{gray!20} \underline{39.38} &\cellcolor{gray!20} \underline{56.92} &\cellcolor{gray!20} 53.72 &\cellcolor{gray!20} \underline{35.93} &\cellcolor{gray!20} \underline{40.08} &\cellcolor{gray!20} \underline{61.61} &\cellcolor{gray!20} 36.36 &\cellcolor{gray!20} 30.81 &\cellcolor{gray!20} \underline{39.57} &\cellcolor{gray!20} \underline{57.42} \\
& WE & \cellcolor{gray!20}\underline{58.29} & \cellcolor{gray!20}\underline{42.05}& \cellcolor{gray!20}42.32 & \cellcolor{gray!20}62.73 &\cellcolor{gray!20} \textbf{44.30} &\cellcolor{gray!20} \textbf{35.70} &\cellcolor{gray!20} 37.58 &\cellcolor{gray!20} 56.56 &\cellcolor{gray!20} \underline{56.51} &\cellcolor{gray!20} 31.67 &\cellcolor{gray!20} 35.90 &\cellcolor{gray!20} 54.68 &\cellcolor{gray!20} 38.62 &\cellcolor{gray!20} 33.61 &\cellcolor{gray!20} 36.95 &\cellcolor{gray!20} 55.99 \\
& LE & 39.99 & 32.84 & 35.47 & 52.45 & 41.30 & \underline{35.43} & 35.48 & 52.18 &\cellcolor{gray!20} 46.20 &\cellcolor{gray!20} 30.22 &\cellcolor{gray!20} 35.41 &\cellcolor{gray!20} 53.91 & \underline{38.85} & \underline{35.80} & 36.67 & 53.31 \\
& HS & 48.79 & 41.59 & 42.00 & 62.98 &\cellcolor{gray!20} 35.61 &\cellcolor{gray!20} 27.90 &\cellcolor{gray!20} 34.76 &\cellcolor{gray!20} 52.59 & 35.63 & 28.31 & 32.55 & 48.47 & 34.19 & 32.00 & 34.58 & 50.59 \\
& AS & \cellcolor{gray!20}51.05 & \cellcolor{gray!20}37.63 & \cellcolor{gray!20}\underline{43.02} & \cellcolor{gray!20} \underline{64.31} &\cellcolor{gray!20} 36.61 &\cellcolor{gray!20} 28.87 &\cellcolor{gray!20} 33.88 &\cellcolor{gray!20} 50.68 &\cellcolor{gray!20} 46.90 &\cellcolor{gray!20} 30.25 &\cellcolor{gray!20} 34.07 &\cellcolor{gray!20} 49.98 &\cellcolor{gray!20} 32.78 &\cellcolor{gray!20} 27.70 &\cellcolor{gray!20} 33.63 &\cellcolor{gray!20} 49.79 \\
& CLAWS & \textbf{61.43} & \textbf{49.65} & \underline{50.08} & \textbf{71.41} & \underline{43.78} & 34.84 & \textbf{41.01} & \textbf{60.11} & \textbf{57.39} & \textbf{39.88} & \textbf{42.26} & \textbf{62.56} & \textbf{44.11} & \textbf{39.65} & \textbf{42.64} & \textbf{60.12} \\

\hline
\multirow{6}{*}{TabM} & PPL & \cellcolor{gray!20}51.79 & \cellcolor{gray!20}37.78 & \cellcolor{gray!20}41.03 & \cellcolor{gray!20}60.03 &\cellcolor{gray!20} \underline{43.76} &\cellcolor{gray!20} \underline{35.20} &\cellcolor{gray!20} \underline{39.29} &\cellcolor{gray!20} 56.83 &\cellcolor{gray!20} \underline{56.84} &\cellcolor{gray!20} \underline{35.80} &\cellcolor{gray!20} \underline{41.01} &\cellcolor{gray!20} \textbf{61.73} &\cellcolor{gray!20} \textbf{40.89} &\cellcolor{gray!20} \textbf{35.30} &\cellcolor{gray!20} \underline{39.67} &\cellcolor{gray!20} \underline{57.42} \\
& WE &\cellcolor{gray!20} \underline{59.39} &\cellcolor{gray!20} \underline{42.20} &\cellcolor{gray!20} \underline{42.93} &\cellcolor{gray!20} 63.27 &\cellcolor{gray!20} 41.53 &\cellcolor{gray!20} 33.75 &\cellcolor{gray!20} 38.00 &\cellcolor{gray!20} \underline{57.13} &\cellcolor{gray!20} 56.51 &\cellcolor{gray!20} 31.67 &\cellcolor{gray!20} 36.16 &\cellcolor{gray!20} 54.97 & \cellcolor{gray!20}38.62 &\cellcolor{gray!20} 33.61 &\cellcolor{gray!20} 37.17 &\cellcolor{gray!20} 56.13 \\
& LE &\cellcolor{gray!20} 42.80 &\cellcolor{gray!20} 31.66 &\cellcolor{gray!20} 35.39 &\cellcolor{gray!20} 53.49 &\cellcolor{gray!20} 40.44 &\cellcolor{gray!20} 32.32 &\cellcolor{gray!20} 35.45 &\cellcolor{gray!20} 51.89 &\cellcolor{gray!20} 48.06 &\cellcolor{gray!20} 30.82 &\cellcolor{gray!20} 36.39 &\cellcolor{gray!20} 54.66 & 37.27 & 32.04 & 36.73 & 53.64 \\
& HS &\cellcolor{gray!20} 51.25 &\cellcolor{gray!20} 36.33 &\cellcolor{gray!20} 42.64 &\cellcolor{gray!20} 63.04 &\cellcolor{gray!20} 38.75 &\cellcolor{gray!20} 31.17 &\cellcolor{gray!20} 34.86 &\cellcolor{gray!20} 52.60 &\cellcolor{gray!20} 48.77 &\cellcolor{gray!20} 29.56 &\cellcolor{gray!20} 32.40 &\cellcolor{gray!20} 48.14 &\cellcolor{gray!20} 34.58 &\cellcolor{gray!20} 29.99 &\cellcolor{gray!20} 35.34 &\cellcolor{gray!20} 51.85 \\
& AS &\cellcolor{gray!20} 51.05 &\cellcolor{gray!20} 37.63 &\cellcolor{gray!20} 42.83 &\cellcolor{gray!20} \underline{64.13} &\cellcolor{gray!20} 36.61 &\cellcolor{gray!20} 28.87 &\cellcolor{gray!20} 33.97 &\cellcolor{gray!20} 50.77 &\cellcolor{gray!20} 46.90 &\cellcolor{gray!20} 30.25 &\cellcolor{gray!20} 33.76 &\cellcolor{gray!20} 49.82 &\cellcolor{gray!20} 32.78 &\cellcolor{gray!20} 27.70 &\cellcolor{gray!20} 33.68 &\cellcolor{gray!20} 49.85 \\
& CLAWS & \textbf{60.78} & \textbf{45.03} & \textbf{51.37} & \textbf{72.82} & \textbf{46.46} & \textbf{37.56} & \textbf{41.06} & \textbf{59.26} & \textbf{57.05} & \textbf{37.77} & \textbf{41.44} & \underline{60.73} & \underline{40.81} & \underline{35.10} & \textbf{41.25} & \textbf{59.12} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}

\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\

\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL & 55.02 & 31.81 & 36.77 & 56.43 & 41.89 & 29.03 & 34.58 & 51.87 &\cellcolor{gray!20} 64.84 &\cellcolor{gray!20} \underline{31.95} &\cellcolor{gray!20} 34.91 &\cellcolor{gray!20} \underline{54.42} & 38.87 & 28.83 & 35.90 & 53.20 \\
& WE &\cellcolor{gray!20} 58.25 &\cellcolor{gray!20} 34.05 &\cellcolor{gray!20} \textbf{44.34} &\cellcolor{gray!20} \textbf{67.71} &\cellcolor{gray!20} \underline{45.13} &\cellcolor{gray!20} 31.05 &\cellcolor{gray!20} 41.15 &\cellcolor{gray!20} \textbf{61.71} &\cellcolor{gray!20} \underline{65.90} &\cellcolor{gray!20} 29.74 &\cellcolor{gray!20} \underline{35.19} &\cellcolor{gray!20} 54.33 &\cellcolor{gray!20} \underline{41.84} &\cellcolor{gray!20} \underline{31.38} &\cellcolor{gray!20} \underline{39.03} &\cellcolor{gray!20} \underline{58.88} \\
& LE & 52.67 & 29.93 & 33.46 & 49.70 & 43.28 & 30.38 & 36.59 & 54.33 & 63.76 & 31.62 & 32.94 & 49.05 & 37.13 & 27.49 & 34.06 & 51.18 \\
& HS & \underline{59.40} & \underline{38.04} & 41.71 & 62.34 & 45.00 & \underline{34.05} & 37.12 & 54.68 &\cellcolor{gray!20} 64.85 &\cellcolor{gray!20} 30.67 &\cellcolor{gray!20} 32.82 &\cellcolor{gray!20} 49.71 & 38.97 & 29.97 & 35.07 & 52.29 \\
& AS & 57.64 & 34.26 & 41.54 & 60.55 & 41.61 & 28.15 & 39.25 & \underline{57.78} &\cellcolor{gray!20} 65.34 &\cellcolor{gray!20} 28.87 &\cellcolor{gray!20} 33.94 &\cellcolor{gray!20} 49.11 & 38.13 & 28.34 & 36.23 & 53.93 \\
& CLAWS & \textbf{62.05} & \textbf{42.09} & \underline{44.25} & \underline{64.43} & \textbf{50.92} & \textbf{38.85} & \underline{40.31} & 57.69 & \textbf{69.30} & \textbf{40.42} & \textbf{41.21} & \textbf{59.53} & \textbf{47.04} & \textbf{38.75} & \textbf{40.66} & \textbf{59.06} \\

\hline
\multirow{6}{*}{MLP} & PPL & 53.42 & 32.71 & 39.61 & 59.24 &\cellcolor{gray!20} 36.93 &\cellcolor{gray!20} 28.62 &\cellcolor{gray!20} 36.25 &\cellcolor{gray!20} 52.83 & 54.76 & 33.05 & 34.34 & 52.57 & 34.71 & 26.01 & 35.11 & 51.70 \\
& WE &\cellcolor{gray!20} 49.45 &\cellcolor{gray!20} 28.16 &\cellcolor{gray!20} 37.02 &\cellcolor{gray!20} 55.53 &\cellcolor{gray!40} 37.14 &\cellcolor{gray!40} 23.20 &\cellcolor{gray!40} 35.41 &\cellcolor{gray!40} 52.17 &\cellcolor{gray!40} \underline{65.47} &\cellcolor{gray!40} 28.70 &\cellcolor{gray!40} \underline{34.48} &\cellcolor{gray!40} \underline{52.90} & 33.06 & 22.45 & 33.79 & 49.80 \\
& LE &\cellcolor{gray!20}49.54 &\cellcolor{gray!20} 32.89 &\cellcolor{gray!20} 37.04 &\cellcolor{gray!20} 56.02 &\cellcolor{gray!20} 46.20 &\cellcolor{gray!20} 34.91 &\cellcolor{gray!20} 36.55 &\cellcolor{gray!20} 54.41 &\cellcolor{gray!20} 57.77 &\cellcolor{gray!20} 31.25 &\cellcolor{gray!20} 32.55 &\cellcolor{gray!20} 48.89 &\cellcolor{gray!20} 38.70 &\cellcolor{gray!20} 31.36 &\cellcolor{gray!20} 34.14 &\cellcolor{gray!20} 51.37 \\
& HS &\cellcolor{gray!20} 60.32 &\cellcolor{gray!20} 40.84 &\cellcolor{gray!20} \underline{45.48} &\cellcolor{gray!20} \underline{68.58} & 38.35 & 30.42 & \underline{39.90} & \underline{58.59} &\cellcolor{gray!20} 63.39 &\cellcolor{gray!20} 32.59 &\cellcolor{gray!20} 33.02 &\cellcolor{gray!20} 50.08 &\cellcolor{gray!20} 38.05 &\cellcolor{gray!20} 30.74 &\cellcolor{gray!20} 35.76 &\cellcolor{gray!20} 53.95 \\
& AS & \underline{62.82} & \underline{42.48} & 44.00 & 63.55 &\cellcolor{gray!20} \underline{49.70} &\cellcolor{gray!20} \underline{37.03} &\cellcolor{gray!20} 38.63 &\cellcolor{gray!20} 58.10 &\cellcolor{gray!20} 61.26 &\cellcolor{gray!20} \underline{33.63} &\cellcolor{gray!20} 33.59 &\cellcolor{gray!20} 50.32 &\cellcolor{gray!20} \underline{41.86} &\cellcolor{gray!20} \underline{33.38} &\cellcolor{gray!20} \underline{37.48} &\cellcolor{gray!20} \underline{55.85} \\
& CLAWS & \textbf{64.65} & \textbf{45.34} & \textbf{47.74} & \textbf{70.25} & \textbf{52.01} & \textbf{41.33} & \textbf{41.89} & \textbf{61.03} & \textbf{69.54} & \textbf{39.70} & \textbf{41.51} & \textbf{61.86} & \textbf{45.81} & \textbf{40.58} & \textbf{42.67} & \textbf{60.58} \\

\hline
\multirow{6}{*}{TabM} & PPL &\cellcolor{gray!20} 52.72 &\cellcolor{gray!20} 26.55 \cellcolor{gray!20} &\cellcolor{gray!20} 38.26 &\cellcolor{gray!20}59.43 &\cellcolor{gray!40} 37.14 &\cellcolor{gray!40} 23.20 &\cellcolor{gray!40} 38.09 &\cellcolor{gray!40} 56.46 &\cellcolor{gray!40} 65.69 &\cellcolor{gray!40} 28.80 &\cellcolor{gray!40} \underline{35.89} &\cellcolor{gray!40} \underline{54.48} &\cellcolor{gray!20} 39.68 &\cellcolor{gray!20} 28.93 &\cellcolor{gray!20} 32.67 &\cellcolor{gray!20} 48.80 \\
& WE &\cellcolor{gray!20}52.72 &\cellcolor{gray!20} 26.55 &\cellcolor{gray!20} 37.06 &\cellcolor{gray!20} 55.54 &\cellcolor{gray!20} 37.72 &\cellcolor{gray!20} 23.78 &\cellcolor{gray!20} 35.59 &\cellcolor{gray!20} 52.25 &\cellcolor{gray!20} \underline{66.14} &\cellcolor{gray!20} 29.66 &\cellcolor{gray!20} 34.96 &\cellcolor{gray!20} 53.40 &\cellcolor{gray!20} 45.45 &\cellcolor{gray!20} 34.94 &\cellcolor{gray!20} 35.90 &\cellcolor{gray!20} 53.75 \\
& LE &\cellcolor{gray!20} 52.39 &\cellcolor{gray!20} 26.74 &\cellcolor{gray!20} 35.96 &\cellcolor{gray!20} 54.93 &\cellcolor{gray!20} 37.81 &\cellcolor{gray!20} 23.92 &\cellcolor{gray!20} 36.26 &\cellcolor{gray!20} 53.96 &\cellcolor{gray!20} 65.45 &\cellcolor{gray!20} 29.51 &\cellcolor{gray!20} 32.01 &\cellcolor{gray!20} 47.47 &\cellcolor{gray!20} 41.61 &\cellcolor{gray!20} 31.58 &\cellcolor{gray!20} 34.33 &\cellcolor{gray!20} 50.45 \\
& HS &\cellcolor{gray!20} \textbf{64.38} &\cellcolor{gray!20} \underline{42.69} &\cellcolor{gray!20} \underline{45.11} &\cellcolor{gray!20} \textbf{68.38} &\cellcolor{gray!20} \underline{48.44} &\cellcolor{gray!20} \underline{35.81} &\cellcolor{gray!20} \underline{39.97} &\cellcolor{gray!20} \underline{58.39} &\cellcolor{gray!20} 65.09 &\cellcolor{gray!20} 29.99 &\cellcolor{gray!20} 32.99 &\cellcolor{gray!20} 50.08 &\cellcolor{gray!20} \underline{48.20} &\cellcolor{gray!20} \underline{36.14} &\cellcolor{gray!20} \underline{39.90} &\cellcolor{gray!20} \underline{57.52} \\
& AS &\cellcolor{gray!20} 58.04 &\cellcolor{gray!20} 33.81 &\cellcolor{gray!20} 43.98 &\cellcolor{gray!20} \underline{66.28} &\cellcolor{gray!20} 42.35 &\cellcolor{gray!20} 28.54 &\cellcolor{gray!20} 39.84 &\cellcolor{gray!20} \textbf{58.55} &\cellcolor{gray!20} 66.10 &\cellcolor{gray!20} \underline{30.22} &\cellcolor{gray!20} 34.19 &\cellcolor{gray!20} 51.11 &\cellcolor{gray!20} 45.81 &\cellcolor{gray!20} 34.68 &\cellcolor{gray!20} 36.07 &\cellcolor{gray!20} 52.79 \\
& CLAWS & \underline{62.96} & \textbf{43.67} & \textbf{45.16} & 65.28 & \textbf{50.44} & \textbf{38.13} & \textbf{40.67} & 58.14 & \textbf{68.05} & \textbf{37.58} & \textbf{40.03} & \textbf{58.42} & \textbf{54.29} & \textbf{41.03} & \textbf{46.14} & \textbf{65.47} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}

\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\

\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL &\cellcolor{gray!20} 47.78 &\cellcolor{gray!20} 33.14 &\cellcolor{gray!20} 34.54 &\cellcolor{gray!20} 52.60 &\cellcolor{gray!20} 42.29 &\cellcolor{gray!20} 31.00 &\cellcolor{gray!20} 33.16 &\cellcolor{gray!20} 49.65 &\cellcolor{gray!20} 46.38 &\cellcolor{gray!20} 32.22 &\cellcolor{gray!20} 32.55 &\cellcolor{gray!20} 50.81 & 40.45 & 31.02 & 34.02 & 51.25 \\
& WE &\cellcolor{gray!20} \underline{58.84} &\cellcolor{gray!20} \underline{40.14} &\cellcolor{gray!20} \underline{43.09} &\cellcolor{gray!20} \underline{63.58} &\cellcolor{gray!20} 49.28 &\cellcolor{gray!20} \underline{36.50} &\cellcolor{gray!20} \underline{40.17} &\cellcolor{gray!20} \underline{58.33} &\cellcolor{gray!20} 43.16 &\cellcolor{gray!20} 28.33 &\cellcolor{gray!20} \underline{35.66} &\cellcolor{gray!20} \underline{52.80} &\cellcolor{gray!20} \underline{47.00} &\cellcolor{gray!20} \underline{36.16} &\cellcolor{gray!20} \underline{38.35} &\cellcolor{gray!20} \underline{57.20} \\
& LE & 47.12 & 33.47 & 34.59 & 50.79 & 44.35 & 33.34 & 34.88 & 52.15 &\cellcolor{gray!20} 44.58 &\cellcolor{gray!20} 30.92 &\cellcolor{gray!20} 33.01 &\cellcolor{gray!20} 48.48 & 39.81 & 30.93 & 33.49 & 49.91 \\
& HS &\cellcolor{gray!20} 54.90 &\cellcolor{gray!20} 38.46 &\cellcolor{gray!20} 41.22 &\cellcolor{gray!20} 60.99 & 48.40 & 35.39 & 37.51 & 54.81 &\cellcolor{gray!20} 48.65 &\cellcolor{gray!20} \underline{34.10} &\cellcolor{gray!20} 34.91 &\cellcolor{gray!20} 51.78 & 45.77 & 35.26 & 37.85 & 55.67 \\
& AS &\cellcolor{gray!20} 57.43 &\cellcolor{gray!20} 40.10 &\cellcolor{gray!20} 42.07 &\cellcolor{gray!20} 61.57 &\cellcolor{gray!20} \underline{49.95} &\cellcolor{gray!20} 36.40 &\cellcolor{gray!20} 37.26 &\cellcolor{gray!20} 54.48 &\cellcolor{gray!20} \underline{48.73} &\cellcolor{gray!20} 33.54 &\cellcolor{gray!20} 35.32 &\cellcolor{gray!20} 50.98 &\cellcolor{gray!20} 44.56 &\cellcolor{gray!20} 33.59 &\cellcolor{gray!20} 35.40 &\cellcolor{gray!20} 52.01 \\
& CLAWS & \textbf{63.20} & \textbf{46.23} & \textbf{48.16} & \textbf{67.22} & \textbf{54.56} & \textbf{40.24} & \textbf{42.68} & \textbf{61.61} & \textbf{56.87} & \textbf{40.82} & \textbf{42.51} & \textbf{59.67} &\cellcolor{gray!20} \textbf{50.40} &\cellcolor{gray!20} \textbf{38.13} &\cellcolor{gray!20} \textbf{42.63} &\cellcolor{gray!20} \textbf{61.47} \\

\hline
\multirow{6}{*}{MLP} & PPL &\cellcolor{gray!20} 32.70 &\cellcolor{gray!20} 24.95 &\cellcolor{gray!20} 31.40 &\cellcolor{gray!20} 47.66 &\cellcolor{gray!20} 40.22 &\cellcolor{gray!20} 28.52 &\cellcolor{gray!20} 32.40 &\cellcolor{gray!20} 50.26 &\cellcolor{gray!20} 37.94 &\cellcolor{gray!20} 27.23 &\cellcolor{gray!20} 30.08 &\cellcolor{gray!20} 44.11 &\cellcolor{gray!20} 39.52 &\cellcolor{gray!20} 28.74 &\cellcolor{gray!20} 33.17 &\cellcolor{gray!20} 51.08 \\
& WE &\cellcolor{gray!20} 54.52 &\cellcolor{gray!20} 38.02 &\cellcolor{gray!20} 37.93 &\cellcolor{gray!20} 57.74 &\cellcolor{gray!20} 45.19 &\cellcolor{gray!20} 32.85 &\cellcolor{gray!20} 35.74 &\cellcolor{gray!20} 52.96 &\cellcolor{gray!40} 36.87 &\cellcolor{gray!40} 23.13 &\cellcolor{gray!40} 33.27 &\cellcolor{gray!40} 49.26 &\cellcolor{gray!20} 43.96 &\cellcolor{gray!20} 33.30 &\cellcolor{gray!20} 34.99 &\cellcolor{gray!20} 51.99 \\
& LE &\cellcolor{gray!20} 37.41 &\cellcolor{gray!20} 27.93 &\cellcolor{gray!20} 33.52 &\cellcolor{gray!20} 48.99 &\cellcolor{gray!20} 42.73 &\cellcolor{gray!20} 30.66 &\cellcolor{gray!20} 32.41 &\cellcolor{gray!20} 47.40 &\cellcolor{gray!20} 41.31 &\cellcolor{gray!20} 29.13 &\cellcolor{gray!20} 30.58 &\cellcolor{gray!20} 44.97 &\cellcolor{gray!20} 41.39 &\cellcolor{gray!20} 30.77 &\cellcolor{gray!20} 33.39 &\cellcolor{gray!20} 49.88 \\
& HS &\cellcolor{gray!20} 57.11 &\cellcolor{gray!20} \underline{40.73} &\cellcolor{gray!20} \underline{46.31} &\cellcolor{gray!20} \underline{66.72} &\cellcolor{gray!20} 50.02 &\cellcolor{gray!20} 36.02 &\cellcolor{gray!20} \underline{40.98} &\cellcolor{gray!20} \underline{58.74} &\cellcolor{gray!20} 49.78 &\cellcolor{gray!20} \underline{35.33} &\cellcolor{gray!20} \underline{36.12} &\cellcolor{gray!20} \underline{52.65} &\cellcolor{gray!20} \underline{48.00} &\cellcolor{gray!20} \underline{35.80} &\cellcolor{gray!20} \underline{39.40} &\cellcolor{gray!20} \underline{56.58} \\
& AS &\cellcolor{gray!20} \underline{57.30} &\cellcolor{gray!20} 40.33 &\cellcolor{gray!20} 42.38 &\cellcolor{gray!20} 63.12 &\cellcolor{gray!20} \underline{50.74} &\cellcolor{gray!20} \underline{36.76} &\cellcolor{gray!20} 37.99 &\cellcolor{gray!20} 54.72 &\cellcolor{gray!20} \underline{49.81} &\cellcolor{gray!20} 34.53 &\cellcolor{gray!20} 35.05 &\cellcolor{gray!20} 51.70 &\cellcolor{gray!20} 46.34 &\cellcolor{gray!20} 34.75 &\cellcolor{gray!20} 35.91 &\cellcolor{gray!20} 52.32 \\
& CLAWS & \textbf{65.32} & \textbf{47.69} & \textbf{52.80} & \textbf{73.42} & \textbf{58.31} & \textbf{43.82} & \textbf{48.59} & \textbf{67.67} & \textbf{58.11} & \textbf{42.09} & \textbf{44.17} & \textbf{61.44} &\textbf{52.72} & \textbf{42.31} & \textbf{45.52} & \textbf{64.63} \\

\hline
\multirow{6}{*}{TabM} & PPL &\cellcolor{gray!20} 35.59 &\cellcolor{gray!20} 26.46 &\cellcolor{gray!20} 31.59 &\cellcolor{gray!20} 47.64 &\cellcolor{gray!20} 40.66 &\cellcolor{gray!20} 28.92 &\cellcolor{gray!20} 32.32 &\cellcolor{gray!20} 49.46 &\cellcolor{gray!20} 39.10 &\cellcolor{gray!20} 27.92 &\cellcolor{gray!20} 29.78 &\cellcolor{gray!20} 43.42 &\cellcolor{gray!20} 32.90 &\cellcolor{gray!20} 22.11 &\cellcolor{gray!20} 35.43 &\cellcolor{gray!20} 52.59 \\
& WE &\cellcolor{gray!20} 58.46 &\cellcolor{gray!20} 40.05 &\cellcolor{gray!20} 40.11 &\cellcolor{gray!20} 60.38 &\cellcolor{gray!20} 48.15 &\cellcolor{gray!20} 35.64 &\cellcolor{gray!20} 36.65 &\cellcolor{gray!20} 54.54 & 45.85 & 30.55 & 35.01 & 51.67 &\cellcolor{gray!20} 33.20 &\cellcolor{gray!20} 22.42 &\cellcolor{gray!20} 34.08 &\cellcolor{gray!20} 50.31 \\
& LE &\cellcolor{gray!20} 47.65 &\cellcolor{gray!20} 33.30 &\cellcolor{gray!20} 35.52 &\cellcolor{gray!20} 52.44 &\cellcolor{gray!20} 45.31 &\cellcolor{gray!20} 33.11 &\cellcolor{gray!20} 34.86 &\cellcolor{gray!20} 52.12 &\cellcolor{gray!20} 44.65 &\cellcolor{gray!20} 31.01 &\cellcolor{gray!20} 31.60 &\cellcolor{gray!20} 45.48 &\cellcolor{gray!20} 33.40 &\cellcolor{gray!20} 22.78 &\cellcolor{gray!20} 35.11 &\cellcolor{gray!20} 52.27 \\
& HS &\cellcolor{gray!20} \underline{58.51} &\cellcolor{gray!20} \underline{41.39} &\cellcolor{gray!20} \underline{46.16} &\cellcolor{gray!20} \underline{66.42} &\cellcolor{gray!20} \underline{52.12} &\cellcolor{gray!20} \underline{37.80} &\cellcolor{gray!20} \underline{41.05} &\cellcolor{gray!20} \underline{58.90} &\cellcolor{gray!20} \underline{50.78} &\cellcolor{gray!20} \underline{35.73} &\cellcolor{gray!20} \underline{36.14} &\cellcolor{gray!20} \underline{52.56} &\cellcolor{gray!20} \underline{41.22} &\cellcolor{gray!20} \underline{31.66} &\cellcolor{gray!20} 36.10 &\cellcolor{gray!20} 54.01 \\
& AS &\cellcolor{gray!20} 57.09 &\cellcolor{gray!20} 39.55 &\cellcolor{gray!20} 42.58 &\cellcolor{gray!20} 63.30 &\cellcolor{gray!20} 51.33 &\cellcolor{gray!20} 37.50 &\cellcolor{gray!20} 38.17 &\cellcolor{gray!20} 55.22 &\cellcolor{gray!20} 47.05 &\cellcolor{gray!20} 32.05 &\cellcolor{gray!20} 35.16 &\cellcolor{gray!20} 51.83 &\cellcolor{gray!20} 39.04 &\cellcolor{gray!20} 28.53 &\cellcolor{gray!20} \underline{37.16} &\cellcolor{gray!20} \underline{55.69} \\
& CLAWS &\cellcolor{gray!20} \textbf{66.45} &\cellcolor{gray!20} \textbf{46.83} &\cellcolor{gray!20} \textbf{52.95} &\cellcolor{gray!20} \textbf{73.17} & \textbf{58.70} & \textbf{42.78} & \textbf{47.83} & \textbf{66.93} &\cellcolor{gray!20} \textbf{58.92} &\cellcolor{gray!20} \textbf{40.95} &\cellcolor{gray!20} \textbf{44.10} &\cellcolor{gray!20} \textbf{60.67} &\cellcolor{gray!20} \textbf{54.20} &\cellcolor{gray!20} \textbf{41.15} &\cellcolor{gray!20} \textbf{46.42} &\cellcolor{gray!20} \textbf{64.95} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}
\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\

\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL & 56.08 & 31.31 & 35.98 & 54.06 & 51.46 & 30.83 & 36.59 & 56.38 &\cellcolor{gray!20} 72.38 &\cellcolor{gray!20} 33.10 &\cellcolor{gray!20} 33.81 &\cellcolor{gray!20} 50.45 & 44.41 & 29.62 & 35.92 & 53.99 \\
& WE &\cellcolor{gray!20} 59.33 &\cellcolor{gray!20} 33.74 &\cellcolor{gray!20} 36.28 &\cellcolor{gray!20} 54.38 &\cellcolor{gray!20} \underline{55.08} &\cellcolor{gray!20} 33.66 &\cellcolor{gray!20} 36.80 &\cellcolor{gray!20} 55.13 &\cellcolor{gray!20} \textbf{73.10} &\cellcolor{gray!20} 30.26 &\cellcolor{gray!20} 33.47 &\cellcolor{gray!20} 51.08 &\cellcolor{gray!20} 50.95 &\cellcolor{gray!20} 34.42 &\cellcolor{gray!20} \underline{37.19} &\cellcolor{gray!20} \underline{54.80} \\
& LE &\cellcolor{gray!20} 54.29 &\cellcolor{gray!20} 28.42 &\cellcolor{gray!20} 33.05 &\cellcolor{gray!20} 48.22 &\cellcolor{gray!20} 50.04 &\cellcolor{gray!20} 28.78 &\cellcolor{gray!20} 33.53 &\cellcolor{gray!20} 50.16 &\cellcolor{gray!20} 72.80 &\cellcolor{gray!20} 32.68 &\cellcolor{gray!20} 33.59 &\cellcolor{gray!20} 50.18 &\cellcolor{gray!20} 43.16 &\cellcolor{gray!20} 27.57 &\cellcolor{gray!20} 33.80 &\cellcolor{gray!20} 51.14 \\
& HS &\cellcolor{gray!20} \underline{61.54} &\cellcolor{gray!20} \underline{38.44} &\cellcolor{gray!20} \underline{39.26} &\cellcolor{gray!20} \underline{58.61} & \textbf{57.30} & \textbf{38.33} & \underline{38.29} & \underline{56.62} &\cellcolor{gray!20} 70.42 &\cellcolor{gray!20} \textbf{33.57} &\cellcolor{gray!20} \underline{33.90} &\cellcolor{gray!20} \underline{53.02} &\cellcolor{gray!20} \textbf{52.60} &\cellcolor{gray!20} \textbf{36.87} &\cellcolor{gray!20} \textbf{37.58} &\cellcolor{gray!20} \textbf{55.27} \\
& AS &\cellcolor{gray!40} 53.83 &\cellcolor{gray!40} 26.76 &\cellcolor{gray!40} 36.00 &\cellcolor{gray!40} 53.50 &\cellcolor{gray!40} 47.70 &\cellcolor{gray!40} 25.56 &\cellcolor{gray!40} 35.93 &\cellcolor{gray!40} 53.68 &\cellcolor{gray!20} \underline{73.07} &\cellcolor{gray!20} 29.92 &\cellcolor{gray!20} \textbf{34.63} &\cellcolor{gray!20} \textbf{55.29} &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 23.70 &\cellcolor{gray!20} 34.03 &\cellcolor{gray!20} 50.52 \\
& CLAWS & \textbf{62.41} & \textbf{40.83} & \textbf{42.20} & \textbf{62.33} & 54.03 & \underline{37.02} & \textbf{38.32} & \textbf{57.29} & 70.94 & \underline{33.49} & 33.87 & 49.05 & 49.02 & \underline{35.11} & 36.37 & 54.38 \\

\hline
\multirow{6}{*}{MLP} & PPL &\cellcolor{gray!20} 59.88 &\cellcolor{gray!20} 35.79 &\cellcolor{gray!20} 37.54 &\cellcolor{gray!20} 56.31 & \textbf{58.17} & \textbf{41.28} & \textbf{41.52} & \textbf{62.85} & 68.61 & \textbf{35.39} & \textbf{35.91} & \textbf{57.86} & \underline{48.78} & \underline{36.16} & \underline{41.35} & \underline{59.53} \\
& WE &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 26.76 &\cellcolor{gray!20} 33.11 &\cellcolor{gray!20} 49.04 &\cellcolor{gray!40} 47.70 &\cellcolor{gray!40} 25.56 &\cellcolor{gray!40} 32.56 &\cellcolor{gray!40} 49.16 &\cellcolor{gray!40} \textbf{73.07} &\cellcolor{gray!40} 29.92 &\cellcolor{gray!40} 33.51 &\cellcolor{gray!40} 51.24 &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 23.70 &\cellcolor{gray!20} 34.50 &\cellcolor{gray!20} 50.36 \\
& LE &\cellcolor{gray!20} 53.76 &\cellcolor{gray!20} 26.72 &\cellcolor{gray!20} 33.25 &\cellcolor{gray!20} 49.11 &\cellcolor{gray!40} 47.70 &\cellcolor{gray!40} 25.56 &\cellcolor{gray!40} 33.25 &\cellcolor{gray!40} 51.68 &\cellcolor{gray!40} \textbf{73.07} &\cellcolor{gray!40} 29.92 &\cellcolor{gray!40} \underline{34.31} &\cellcolor{gray!40} 52.45 &\cellcolor{gray!20} 46.63 &\cellcolor{gray!20} 31.35 &\cellcolor{gray!20} 35.59 &\cellcolor{gray!20} 53.16 \\
& HS &\cellcolor{gray!20} 57.25 &\cellcolor{gray!20} 37.18 &\cellcolor{gray!20} \underline{39.90} &\cellcolor{gray!20} \underline{58.83} &\cellcolor{gray!20} 48.60 &\cellcolor{gray!20} \underline{34.10} &\cellcolor{gray!20} 39.34 &\cellcolor{gray!20} 56.63 &\cellcolor{gray!20} 62.86 &\cellcolor{gray!20} 31.67 &\cellcolor{gray!20} 33.29 &\cellcolor{gray!20} 50.56 &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 23.70 &\cellcolor{gray!20} 33.37 &\cellcolor{gray!20} 50.04 \\
& AS &\cellcolor{gray!20} \textbf{62.98} &\cellcolor{gray!20} \underline{38.54} &\cellcolor{gray!20} 39.78 &\cellcolor{gray!20} 55.90 &\cellcolor{gray!20} \underline{54.91} &\cellcolor{gray!20} 36.53 &\cellcolor{gray!20} 37.32 &\cellcolor{gray!20} 55.57 &\cellcolor{gray!20} \underline{68.89} &\cellcolor{gray!20} 33.82 &\cellcolor{gray!20} 34.24 &\cellcolor{gray!20} \underline{52.77} &\cellcolor{gray!20} \textbf{49.86} &\cellcolor{gray!20} 35.87 &\cellcolor{gray!20} 36.03 &\cellcolor{gray!20} 53.61 \\
& CLAWS & \underline{60.12} & \textbf{41.87} & \textbf{42.39} & \textbf{61.48} & 51.30 & \underline{37.14} & \underline{40.19} & \underline{59.47} & 66.67 & \underline{34.20} & 33.83 & 50.25 & 48.76 & \textbf{37.00} & \textbf{41.53} & \textbf{59.78} \\

\hline
\multirow{6}{*}{TabM} & PPL &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 26.76 &\cellcolor{gray!20} 37.84 &\cellcolor{gray!20} 57.08 &\cellcolor{gray!40} 47.70 &\cellcolor{gray!40} 25.56 &\cellcolor{gray!40} 38.36 &\cellcolor{gray!40} \textbf{58.89} &\cellcolor{gray!40} \underline{73.07} &\cellcolor{gray!40} 29.92 &\cellcolor{gray!40} \textbf{35.26} &\cellcolor{gray!40} \textbf{56.47} &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 23.70 &\cellcolor{gray!20} 38.30 &\cellcolor{gray!20} \textbf{57.69} \\
& WE &\cellcolor{gray!20} 59.16 &\cellcolor{gray!20} 34.17 &\cellcolor{gray!20} 35.25 &\cellcolor{gray!20} 52.75 &\cellcolor{gray!20} 55.08 &\cellcolor{gray!20} 33.66 &\cellcolor{gray!20} 36.22 &\cellcolor{gray!20} 54.09 &\cellcolor{gray!20} \textbf{73.10} &\cellcolor{gray!20} 30.26 &\cellcolor{gray!20} 33.35 &\cellcolor{gray!20} 50.55 &\cellcolor{gray!20} \underline{50.95} &\cellcolor{gray!20} 34.42 &\cellcolor{gray!20} 36.90 &\cellcolor{gray!20} 54.54 \\
& LE &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 26.76 &\cellcolor{gray!20} 31.97 &\cellcolor{gray!20} 46.90 &\cellcolor{gray!40} 47.70 &\cellcolor{gray!40} 25.56 &\cellcolor{gray!40} 32.06 &\cellcolor{gray!40} 49.43 &\cellcolor{gray!40} \underline{73.07} &\cellcolor{gray!40} 29.92 &\cellcolor{gray!40} 32.20 &\cellcolor{gray!40} 47.67 &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 23.70 &\cellcolor{gray!20} 34.54 &\cellcolor{gray!20} 52.61 \\
& HS &\cellcolor{gray!20} \underline{62.28} &\cellcolor{gray!20} \underline{38.75} &\cellcolor{gray!20} \underline{40.26} &\cellcolor{gray!20} \underline{58.73} &\cellcolor{gray!20} \textbf{57.60} &\cellcolor{gray!20} \textbf{38.44} &\cellcolor{gray!20} \textbf{39.42} &\cellcolor{gray!20} 57.29 &\cellcolor{gray!20} 71.32 &\cellcolor{gray!20} \underline{33.38} &\cellcolor{gray!20} 33.59 &\cellcolor{gray!20} \underline{51.54} &\cellcolor{gray!20} \textbf{52.55} &\cellcolor{gray!20} \textbf{36.74} &\cellcolor{gray!20} \underline{38.95} &\cellcolor{gray!20} 56.34 \\
& AS &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 26.76 &\cellcolor{gray!20} 39.79 &\cellcolor{gray!20} 58.17 &\cellcolor{gray!40} 47.70 &\cellcolor{gray!40} 25.56 &\cellcolor{gray!40} 37.33 &\cellcolor{gray!40} 55.62 &\cellcolor{gray!40} \underline{73.07} &\cellcolor{gray!40} 29.92 &\cellcolor{gray!40} 33.94 & \cellcolor{gray!40}49.19 & \cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 23.70 &\cellcolor{gray!20} \textbf{39.28} & \cellcolor{gray!20} 56.80 \\
& CLAWS &\cellcolor{gray!20} \textbf{62.86} &\cellcolor{gray!20} \textbf{39.09} &\cellcolor{gray!20} \textbf{42.41} &\cellcolor{gray!20} \textbf{63.48} &\cellcolor{gray!20} \underline{55.53} &\cellcolor{gray!20} \underline{37.45} &\cellcolor{gray!20} \underline{38.75} &\cellcolor{gray!20} \underline{58.23} & 71.21 & \textbf{33.92} & \underline{35.08} & 51.07 & \underline{51.27} & \underline{36.49} & 38.07 & \underline{57.23} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}
\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\

\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL & 48.70 & \underline{41.51} & 41.49 & 59.98 & 46.82 & 37.65 & 36.90 & 54.52 & \underline{44.53} & \underline{36.78} & 37.82 & \underline{55.39} & 44.21 & \underline{34.63} & 35.26 & 53.28 \\
& WE &\cellcolor{gray!20} \underline{49.96} &\cellcolor{gray!20} 39.15 &\cellcolor{gray!20} \underline{43.47} &\cellcolor{gray!20} \underline{63.00} & \underline{49.93} & 36.57 & 38.63 & 57.69 &\cellcolor{gray!20} 41.13 &\cellcolor{gray!20} 32.17 &\cellcolor{gray!20} 36.10 &\cellcolor{gray!20} 52.48 &\cellcolor{gray!20} \underline{45.39} &\cellcolor{gray!20} 32.74 &\cellcolor{gray!20} \underline{36.82} &\cellcolor{gray!20} \underline{55.51} \\
& LE & 38.22 & 32.42 & 33.83 & 50.94 & 40.59 & 31.06 & 34.20 & 51.68 & 35.19 & 28.98 & 33.38 & 49.97 & 37.81 & 28.36 & 34.17 & 50.89 \\
& HS & 46.98 & 39.95 & 41.80 & 57.98 & 48.68 & \underline{37.94} & \underline{39.70} & \underline{58.48} & 41.31 & 33.40 & \textbf{50.87} & 34.65 & 44.80 & 33.46 & 36.41 & 54.44 \\
& AS & 42.60 & 35.24 & 37.91 & 55.60 & 42.92 & 32.76 & 35.51 & 53.54 & 38.85 & 30.92 & 33.74 & 49.56 & 40.00 & 29.96 & 34.70 & 52.49 \\
& CLAWS & \textbf{52.35} & \textbf{43.33} & \textbf{47.72} & \textbf{65.98} & \textbf{50.30} & \textbf{38.98} & \textbf{40.66} & \textbf{61.11} & \textbf{45.18} & \textbf{38.95} & \underline{39.75} & \textbf{55.86} & \textbf{47.54} & \textbf{36.02} & \textbf{39.41} & \textbf{59.45} \\

\hline
\multirow{6}{*}{MLP} & PPL & \underline{54.27} & \textbf{46.34} & \underline{47.90} & \underline{67.59} &\cellcolor{gray!20} 50.01 &\cellcolor{gray!20} \underline{38.01} &\cellcolor{gray!20} \textbf{43.58} &\cellcolor{gray!20} \underline{61.96} & \textbf{47.58} & \underline{36.13} & \textbf{41.91} & \textbf{62.02} & 44.92 & \underline{37.00} & \underline{38.23} & \underline{57.72} \\
& WE & 45.67 & 39.58 & 38.31 & 54.97 & 43.32 & 32.95 & 36.49 & 53.87 &\cellcolor{gray!20} 40.26 &\cellcolor{gray!20} 30.78 &\cellcolor{gray!20} 34.22 &\cellcolor{gray!20} \textbf{51.26} & 42.11 & 33.31 & 34.35 & 50.53 \\
& LE &\cellcolor{gray!20} 29.48 &\cellcolor{gray!20} 23.10 &\cellcolor{gray!20} 28.27 &\cellcolor{gray!20} 41.43 & 36.53 & 26.33 & 33.96 & 49.47 &\cellcolor{gray!20} 31.62 &\cellcolor{gray!20} 25.13 &\cellcolor{gray!20} 31.19 &\cellcolor{gray!20} 47.00 &\cellcolor{gray!20} 32.30 &\cellcolor{gray!20} 23.38 &\cellcolor{gray!20} 35.14 &\cellcolor{gray!20} 50.73 \\
& HS &\cellcolor{gray!20} \textbf{54.58} &\cellcolor{gray!20} 42.77 &\cellcolor{gray!20} 46.98 &\cellcolor{gray!20} 65.86 &\cellcolor{gray!20} \underline{50.29} &\cellcolor{gray!20} 36.64 &\cellcolor{gray!20} 41.90 &\cellcolor{gray!20} 60.61 &\cellcolor{gray!20} \underline{43.11} &\cellcolor{gray!20} 32.96 &\cellcolor{gray!20} 36.01 &\cellcolor{gray!20} 52.38 & \underline{46.24} & 36.21 & 37.80 & 56.01 \\
& AS & 43.80 & 38.05 & 40.62 & 59.13 & 43.04 & 32.73 & 35.52 & 52.88 &\cellcolor{gray!20} 39.07 &\cellcolor{gray!20} 30.08 &\cellcolor{gray!20} 32.98 &\cellcolor{gray!20} 47.71 & 39.86 & 30.64 & 34.43 & 51.33 \\
& CLAWS & 53.78 & \underline{45.32} & \textbf{50.44} & \textbf{67.98} & \textbf{52.51} & \textbf{39.65} & 43.06 & \textbf{63.20} & 42.76 & \textbf{36.59} & \underline{39.32} & \underline{56.49} & \textbf{53.75} & \textbf{41.05} & \textbf{42.29} & \textbf{62.61} \\

\hline
\multirow{6}{*}{TabM} & PPL &\cellcolor{gray!20} \textbf{54.53} &\cellcolor{gray!20} \underline{42.74} &\cellcolor{gray!20} \textbf{47.13} &\cellcolor{gray!20} \textbf{65.44} &\cellcolor{gray!20} \textbf{50.83} &\cellcolor{gray!20} \underline{38.45} &\cellcolor{gray!20} \textbf{43.07} &\cellcolor{gray!20} \underline{60.61} &\cellcolor{gray!20} \textbf{48.30} &\cellcolor{gray!20} \underline{37.01} &\cellcolor{gray!20} \textbf{43.37} &\cellcolor{gray!20} \textbf{60.80} &\cellcolor{gray!20} 45.58 &\cellcolor{gray!20} \underline{34.28} &\cellcolor{gray!20} \underline{38.54} &\cellcolor{gray!20} \underline{57.10} \\
& WE &\cellcolor{gray!20} 48.15 &\cellcolor{gray!20} 37.73 &\cellcolor{gray!20} 40.35 &\cellcolor{gray!20} 58.70 &\cellcolor{gray!20} 46.62 &\cellcolor{gray!20} 33.89 &\cellcolor{gray!20} 36.59 &\cellcolor{gray!20} 55.06 &\cellcolor{gray!20} 38.66 &\cellcolor{gray!20} 30.12 &\cellcolor{gray!20} 34.82 &\cellcolor{gray!20} 51.49 &\cellcolor{gray!20} 45.58 &\cellcolor{gray!20} 31.17 &\cellcolor{gray!20} 34.81 &\cellcolor{gray!20} 52.06 \\
& LE &\cellcolor{gray!20} 33.24 &\cellcolor{gray!20} 26.04 &\cellcolor{gray!20} 32.55 &\cellcolor{gray!20} 50.24 &\cellcolor{gray!20} 41.43 &\cellcolor{gray!20} 28.20 &\cellcolor{gray!20} 34.61 &\cellcolor{gray!20} 52.39 &\cellcolor{gray!20} 31.50 &\cellcolor{gray!20} 25.36 &\cellcolor{gray!20} 33.98 &\cellcolor{gray!20} 50.30 &\cellcolor{gray!20} 38.81 &\cellcolor{gray!20} 25.93 &\cellcolor{gray!20} 35.89 &\cellcolor{gray!20} 52.41 \\
& HS & 51.47 & 41.39 & 45.50 & 63.64 & 50.08 & 36.79 & \underline{41.58} & \textbf{61.00} & 43.75 & 34.48 & 36.73 & 53.74 & \underline{46.01} & 33.00 & 37.82 & 55.41 \\
& AS &\cellcolor{gray!20} 45.76 &\cellcolor{gray!20} 35.86 &\cellcolor{gray!20} 38.65 &\cellcolor{gray!20} 56.76 &\cellcolor{gray!20} 43.53 &\cellcolor{gray!20} 31.74 &\cellcolor{gray!20} 36.03 &\cellcolor{gray!20} 54.26 &\cellcolor{gray!20} 37.84 &\cellcolor{gray!20} 29.68 &\cellcolor{gray!20} 33.06 &\cellcolor{gray!20} 49.16 &\cellcolor{gray!20} 41.37 &\cellcolor{gray!20} 28.96 &\cellcolor{gray!20} 35.60 &\cellcolor{gray!20} 54.28 \\
& CLAWS & \underline{51.93} & \textbf{42.92} & \underline{45.82} & \underline{63.83} & 48.69 & \textbf{38.90} & 39.23 & 59.61 & \underline{45.14} & \textbf{38.28} & \underline{38.15} & \underline{55.26} & \textbf{47.31} & \textbf{35.97} & \textbf{39.23} & \textbf{59.28} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}
\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\
\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL & 56.31 & 56.08 & 52.18 & 59.45 & \underline{54.76} & \underline{53.53} & 66.15 & 55.92 & \underline{57.65} & \textbf{53.32} & \underline{40.16} & \underline{56.75} & \underline{58.61} & \underline{56.18} & 70.04 & 58.75 \\
& WE & \underline{65.53} & \underline{63.87} & \underline{60.55} & \underline{68.13} & 50.79 & 52.21 & \textbf{68.78} & \textbf{60.84} & \textbf{59.51} & 49.52 & 38.21 & 55.66 & 53.27 & 53.41 & \underline{70.15} & \underline{59.51} \\
& LE & 50.45 & 50.49 & 44.87 & 52.12 & 52.12 & 50.32 & 62.19 & 51.76 & 53.25 & 50.66 & 36.64 & 53.36 & 54.86 & 52.15 & 65.98 & 53.49 \\
& HS & 57.91 & 57.84 & 49.82 & 58.86 & 53.23 & 49.99 & 61.94 & 50.51 & 46.49 & 44.95 & 31.93 & 46.78 & 56.00 & 51.74 & 64.72 & 50.91 \\
& AS & 61.26 & 61.37 & 57.39 & 67.27 & 53.47 & 49.26 & 61.88 & 50.82 & 52.64 & 48.97 & 34.84 & 50.44 & 55.74 & 49.52 & 64.52 & 49.93 \\
& CLAWS & \textbf{66.15} & \textbf{66.02} & \textbf{66.06} & \textbf{73.21} & \textbf{58.95} & \textbf{56.00} & \underline{68.65} & \underline{59.39} & 55.34 & \underline{52.80} & \textbf{43.24} & \textbf{58.22} & \textbf{61.12} & \textbf{56.83} & \textbf{71.01} & \textbf{59.99} \\

\hline
\multirow{6}{*}{MLP} & PPL & 53.26 & 54.05 & 60.78 & 63.40 & \underline{58.89} & \underline{55.25} & \underline{57.58} & 60.10 & 59.93 & \textbf{57.91} & \underline{60.78} & \textbf{63.60} & \underline{63.44} & \underline{58.87} & \underline{59.02} & \underline{61.55} \\
& WE & \underline{65.53} & \underline{63.87} & 62.80 & 65.76 & 50.79 & 52.21 & 56.97 & \underline{60.84} & \textbf{60.76} & 54.86 & 53.73 & 55.66 & 57.90 & 56.12 & 55.34 & 59.09 \\
& LE & 47.54 & 48.57 & 50.43 & 50.62 & 55.57 & 53.13 & 53.23 & 53.82 & 53.84 & 51.23 & 52.66 & 53.65 & 58.38 & 54.61 & 54.77 & 55.73 \\
& HS & 61.89 & 62.14 & \underline{63.48} & 66.54 & 53.86 & 48.59 & 52.13 & 52.39 & 42.56 & 42.32 & 48.47 & 46.41 & 55.68 & 49.34 & 50.96 & 51.83 \\
& AS & 61.26 & 61.37 & 62.99 & \underline{67.08} & 53.47 & 49.26 & 50.75 & 50.82 & 52.64 & 48.97 & 50.77 & 50.12 & 55.74 & 49.52 & 50.03 & 49.90 \\
& CLAWS & \textbf{70.69} & \textbf{70.51} & \textbf{76.44} & \textbf{78.35} & \textbf{63.48} & \textbf{61.29} & \textbf{62.59} & \textbf{65.67} & \underline{60.50} & \underline{57.34} & \textbf{61.15} & \underline{62.70} & \textbf{65.12} & \textbf{61.11} & \textbf{61.64} & \textbf{64.64} \\

\hline
\multirow{6}{*}{TabM} & PPL & 59.01 & 58.98 & 54.53 & 63.40 & \underline{58.42} & \underline{57.20} & \underline{69.78} & 60.62 & \textbf{62.95} & \textbf{58.42} & \underline{45.75} & \textbf{63.60} & \underline{62.21} & \underline{59.47} & \underline{71.05} & \underline{61.55} \\
& WE & \underline{65.53} & \underline{63.87} & \underline{60.57} & \underline{68.13} & 50.79 & 52.21 & 68.78 & \underline{60.84} & 59.51 & 49.52 & 38.17 & 55.64 & 53.46 & 53.58 & 70.20 & 59.56 \\
& LE & 47.53 & 48.49 & 41.98 & 50.62 & 55.79 & 52.92 & 63.51 & 53.82 & 52.33 & 50.51 & 36.12 & 53.71 & 58.74 & 54.71 & 66.79 & 55.29 \\
& HS & 60.90 & 61.22 & 54.83 & 65.20 & 53.59 & 48.45 & 63.08 & 52.67 & 42.46 & 42.23 & 33.84 & 46.98 & 55.16 & 48.54 & 67.30 & 53.87 \\
& AS & 62.95 & 62.43 & 57.29 & 67.33 & 53.15 & 50.65 & 61.96 & 50.82 & 56.37 & 50.39 & 35.48 & 50.12 & 54.40 & 49.92 & 64.47 & 49.94 \\
& CLAWS & \textbf{70.80} & \textbf{70.40} & \textbf{68.96} & \textbf{77.03} & \textbf{61.18} & \textbf{58.52} & \textbf{71.23} & \textbf{62.34} & \underline{61.27} & \underline{57.73} & \textbf{46.94} & \underline{63.37} & \textbf{64.01} & \textbf{59.84} & \textbf{74.78} & \textbf{64.70} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}
\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\
\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\
\hline
\multirow{6}{*}{XGBOOST} & PPL & 59.16 & 51.63 & 39.99 & 57.91 & 48.13 & 46.97 & 48.19 & 52.02 & \underline{66.72} & \underline{53.03} & 25.93 & 53.45 & 47.97 & 48.07 & 54.48 & 53.54 \\
& WE & 61.35 & 52.24 & \underline{52.44} & \textbf{70.96} & 48.34 & 46.73 & \textbf{59.67} & \textbf{65.49} & 66.05 & 44.75 & \underline{26.79} & \underline{54.60} & 47.97 & 48.12 & \underline{59.81} & \textbf{62.04} \\
& LE & 55.98 & 48.86 & 33.54 & 50.88 & 49.70 & 48.54 & 50.70 & 54.97 & 63.63 & 47.62 & 22.38 & 47.37 & 45.96 & 46.08 & 50.91 & 51.38 \\
& HS & \underline{64.41} & \underline{58.97} & 49.50 & 66.57 & \underline{53.31} & \underline{52.71} & 52.16 & 57.07 & 65.91 & 48.86 & 23.06 & 48.36 & \underline{50.24} & \underline{50.32} & 53.49 & 53.79 \\
& AS & 63.29 & 54.88 & 52.28 & 66.47 & 47.93 & 46.39 & 56.53 & \underline{61.52} & 66.37 & 46.10 & 25.84 & 52.21 & 45.81 & 45.96 & 56.78 & 56.92 \\
& CLAWS & \textbf{68.93} & \textbf{64.74} & \textbf{54.22} & \underline{70.14} & \textbf{57.86} & \textbf{57.42} & \underline{57.63} & 60.81 & \textbf{68.62} & \textbf{55.25} & \textbf{34.92} & \textbf{59.35} & \textbf{56.64} & \textbf{56.66} & \textbf{61.68} & \underline{61.07} \\

\hline
\multirow{6}{*}{MLP} & PPL & 62.44 & 58.35 & 59.79 & 63.82 & 55.80 & 55.65 & 57.72 & 58.83 & 58.87 & 51.43 & \underline{52.67} & \underline{55.24} & 52.06 & 52.02 & 53.64 & 54.01 \\
& WE & 52.42 & 44.27 & 55.67 & 56.78 & 38.24 & 35.98 & 53.10 & 52.71 & \underline{66.08} & 44.36 & 52.01 & 53.63 & 50.57 & 50.63 & 51.02 & 50.27 \\
& LE & 54.35 & 53.02 & 55.60 & 58.33 & 55.17 & 55.27 & 55.44 & 57.35 & 50.54 & 43.69 & 48.03 & 46.99 & 52.10 & 52.04 & 52.61 & 54.60 \\
& HS & 68.29 & \underline{65.92} & \underline{69.13} & \underline{72.56} & 53.29 & 53.85 & \underline{59.92} & 61.18 & 65.09 & 51.03 & 49.89 & 49.29 & 50.87 & 50.79 & 53.46 & 54.78 \\
& AS & \underline{69.28} & 65.39 & 65.30 & 68.56 & \underline{58.59} & \underline{58.45} & 59.61 & \underline{62.04} & 63.78 & \underline{52.56} & 50.74 & 51.46 & \underline{55.17} & \underline{55.20} & \underline{56.01} & \underline{57.89} \\
& CLAWS & \textbf{72.60} & \textbf{70.23} & \textbf{71.58} & \textbf{76.46} & \textbf{63.97} & \textbf{63.91} & \textbf{64.43} & \textbf{67.13} & \textbf{69.36} & \textbf{55.98} & \textbf{60.50} & \textbf{65.42} & \textbf{57.48} & \textbf{57.41} & \textbf{61.13} & \textbf{63.78} \\

\hline
\multirow{6}{*}{TabM} & PPL &\cellcolor{gray!20} 52.72 &\cellcolor{gray!20} 39.83 &\cellcolor{gray!20} 41.56 &\cellcolor{gray!20} 63.13 &\cellcolor{gray!20} 37.14 &\cellcolor{gray!20} 34.80 &\cellcolor{gray!20} 52.24 &\cellcolor{gray!20} 58.69 &\cellcolor{gray!20} 65.69 &\cellcolor{gray!20} 43.19 &\cellcolor{gray!20} \underline{28.13} &\cellcolor{gray!20} \underline{55.72} &\cellcolor{gray!20} 32.90 &\cellcolor{gray!20} 33.16 &\cellcolor{gray!20} 51.18 &\cellcolor{gray!20} 52.35 \\
& WE & 53.00 & 40.24 & 48.29 & 67.44 & 38.28 & 36.03 & 55.86 & \textbf{62.65} &\cellcolor{gray!20} 66.08 &\cellcolor{gray!20} 44.36 &\cellcolor{gray!20} 26.90 &\cellcolor{gray!20} 54.81 & 33.56 & 33.82 & 55.86 & 56.94 \\
& LE & 53.17 & 41.09 & 37.32 & 57.25 & 38.42 & 36.18 & 51.03 & 56.34 & 65.43 & 43.89 & 21.57 & 46.00 & 34.25 & 34.49 & 52.13 & 53.35 \\
& HS & \underline{70.78} & \underline{65.92} & \underline{55.96} & \underline{69.92} & \underline{58.19} & \underline{57.72} & 54.09 & 59.79 & 65.07 & 44.02 & 24.20 & 51.09 & \underline{50.56} & \underline{50.65} & 54.18 & 54.76 \\
& AS & 65.28 & 57.77 & 54.07 & 69.09 & 52.23 & 50.99 & \underline{57.18} & 62.07 & \underline{66.85} & \underline{47.91} & 25.53 & 51.90 & 49.70 & 49.82 & \underline{56.85} & \underline{57.84} \\
& CLAWS & \textbf{71.24} & \textbf{66.85} & \textbf{58.34} & \textbf{74.90} & \textbf{59.83} & \textbf{59.33} & \textbf{57.96} & \underline{62.41} & \textbf{70.49} & \textbf{54.75} & \textbf{34.28} & \textbf{59.23} & \textbf{58.69} & \textbf{58.70} & \textbf{60.09} & \textbf{61.38} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}
\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\
\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL & 50.29 & 50.23 & 45.17 & 51.55 & 49.68 & 48.63 & 57.68 & 48.70 & 48.47 & 48.42 & 46.56 & 48.88 & 50.25 & 48.29 & 62.56 & 49.13 \\
& WE & \underline{63.59} & 62.14 & \underline{61.51} & \underline{68.35} & 54.17 & 55.17 & \underline{68.09} & \underline{63.29} & 43.86 & 42.25 & 50.17 & \underline{54.96} & 54.85 & \underline{55.10} & \underline{69.61} & \underline{60.47} \\
& LE & 51.35 & 51.07 & 46.90 & 53.15 & 51.61 & 50.97 & 59.25 & 51.71 & 47.46 & 47.15 & 45.91 & 47.80 & 48.39 & 46.90 & 60.89 & 47.56 \\
& HS & 60.00 & 59.81 & 54.59 & 64.55 & 56.74 & 55.33 & 64.64 & 57.95 & 51.68 & \underline{51.65} & \underline{50.50} & 52.95 & \underline{56.39} & 53.87 & 68.48 & 57.27 \\
& AS & 63.52 & \underline{63.06} & 57.72 & 66.34 & \underline{58.27} & \underline{57.02} & 63.49 & 57.37 & \underline{51.99} & 51.46 & 49.91 & 54.12 & 56.36 & 53.87 & 64.44 & 53.77 \\
& CLAWS & \textbf{67.70} & \textbf{67.18} & \textbf{67.37} & \textbf{72.71} & \textbf{62.63} & \textbf{61.48} & \textbf{69.63} & \textbf{64.47} & \textbf{59.28} & \textbf{58.87} & \textbf{58.90} & \textbf{62.40} & \textbf{62.85} & \textbf{60.48} & \textbf{73.57} & \textbf{64.44} \\

\hline
\multirow{6}{*}{MLP} & PPL & 40.48 & 41.94 & 46.39 & 44.60 & 48.50 & 45.26 & 49.84 & 49.79 & 41.54 & 42.24 & 44.95 & 42.76 & 50.68 & 45.38 & 45.14 & 43.00 \\
& WE & 59.94 & 59.40 & 58.43 & 61.08 & 54.28 & 53.64 & 53.62 & 55.24 & 51.44 & 51.03 & 52.21 & 52.93 & 54.54 & 52.81 & 52.34 & 53.08 \\
& LE & 45.18 & 46.17 & 53.63 & 54.10 & 52.39 & 50.32 & 51.29 & 51.79 & 44.98 & 45.19 & 46.27 & 44.54 & 53.68 & 49.98 & 49.79 & 49.22 \\
& HS & \underline{64.07} & \underline{64.21} & \underline{69.38} & \underline{71.21} & \underline{60.17} & \underline{58.12} & \underline{61.24} & \underline{63.68} & 52.88 & \underline{53.21} & \underline{53.96} & \underline{55.40} & \underline{60.69} & \underline{57.26} & \underline{58.61} & \underline{60.95} \\
& AS & 62.94 & 62.67 & 63.22 & 66.27 & 58.37 & 56.76 & 56.78 & 59.16 & \underline{53.17} & 52.77 & 52.56 & 53.79 & 56.96 & 54.02 & 53.65 & 55.54 \\
& CLAWS& \textbf{71.11} & \textbf{70.76} & \textbf{77.32} & \textbf{78.66} & \textbf{66.07} & \textbf{64.48} & \textbf{66.29} & \textbf{69.34} & \textbf{61.15} & \textbf{60.82} & \textbf{61.13} & \textbf{63.52} & \textbf{63.75} & \textbf{60.69} & \textbf{64.97} & \textbf{67.89} \\

\hline
\multirow{6}{*}{TabM} & PPL & 44.17 & 44.84 & 44.73 & 47.61 & 49.54 & 47.44 & 57.60 & 47.80 & 44.17 & 44.14 & 43.89 & 43.50 & 48.89 & 45.42 & 60.63 & 46.06 \\
& WE & 59.94 & 59.40 & 51.84 & 61.08 & 54.28 & 53.64 & 61.87 & 55.35 & 51.44 & 51.03 & 49.40 & 52.96 & 54.54 & 52.81 & 63.59 & 53.08 \\
& LE & 52.78 & 52.51 & 48.32 & 55.00 & 52.50 & 51.56 & 59.79 & 51.76 & 47.48 & 47.23 & 43.22 & 45.68 & 51.77 & 50.04 & 65.28 & 52.06 \\
& HS & \underline{65.03} & \underline{64.90} & \underline{63.72} & \underline{71.21} & \underline{60.35} & \underline{58.89} & \underline{69.00} & \underline{63.68} & \underline{54.66} & \underline{54.59} & \underline{50.40} & \underline{55.40} & \underline{60.25} & \underline{57.57} & \underline{70.61} & \underline{60.95} \\
& AS & 62.90 & 62.26 & 57.64 & 66.27 & 58.20 & 57.27 & 64.66 & 59.16 & 50.65 & 49.97 & 48.80 & 53.79 & 55.84 & 53.76 & 64.66 & 54.94 \\
& CLAWS & \textbf{69.62} & \textbf{69.19} & \textbf{69.18} & \textbf{74.51} & \textbf{65.20} & \textbf{63.98} & \textbf{74.83} & \textbf{69.17} & \textbf{61.15} & \textbf{60.82} & \textbf{61.13} & \textbf{63.52} & \textbf{65.13} & \textbf{62.79} & \textbf{75.60} & \textbf{67.35} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}
\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\
\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL & 59.22 & 49.94 & 36.97 & 54.44 & 54.35 & 47.79 & 43.30 & 56.57 & 72.00 & 49.27 & 18.63 & 48.58 & 49.75 & 47.51 & 49.10 & 54.52 \\
& WE & 60.40 & 50.83 & 38.54 & 57.13 & 56.09 & 49.39 & 43.11 & 57.40 & \textbf{73.10} & 45.26 & 18.48 & 49.66 & 52.84 & 50.64 & \underline{50.98} & \underline{58.15} \\
& LE & 56.21 & 44.73 & 33.26 & 48.61 & 51.53 & 44.15 & 38.09 & 49.52 & 72.89 & 49.29 & 19.12 & 50.26 & 44.64 & 41.85 & 45.93 & 50.64 \\
& HS & \textbf{64.38} & \underline{58.48} & \underline{43.79} & \underline{60.96} & \textbf{61.46} & \textbf{58.64} & \textbf{46.34} & \textbf{59.01} & 72.17 & \textbf{53.12} & \textbf{19.66} & \underline{50.69} & \textbf{57.84} & \textbf{56.87} & \textbf{51.96} & \textbf{58.27} \\
& AS &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 40.14 &\cellcolor{gray!20} 38.01 &\cellcolor{gray!20} 56.00 & 47.70 & 38.35 & 40.78 & 54.58 &\cellcolor{gray!20} \underline{73.07} &\cellcolor{gray!20} 44.88 &\cellcolor{gray!20} \underline{19.58} &\cellcolor{gray!20} \textbf{53.26} & 39.22 & 35.55 & 44.96 & 50.35 \\
& CLAWS & \underline{64.31} & \textbf{58.82} & \textbf{44.59} & \textbf{62.34} & \underline{57.95} & \underline{55.58} & \underline{44.36} & \underline{57.67} & 70.94 & \underline{50.29} & 19.47 & 48.47 & \underline{53.84} & \underline{53.17} & 47.38 & 53.54 \\

\hline
\multirow{6}{*}{MLP} & PPL & 63.58 & 57.86 & 58.36 & 60.87 & \textbf{61.39} & \textbf{57.22} & \textbf{60.84} & \textbf{63.86} & 72.77 & 50.52 & \textbf{54.10} & \textbf{57.11} & \textbf{57.81} & \underline{56.53} & \textbf{62.58} & \textbf{63.95} \\
& WE &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 40.14 &\cellcolor{gray!20} 53.34 &\cellcolor{gray!20} 55.76 & 47.70 & 38.35 & 50.38 & 49.42 &\cellcolor{gray!20} \textbf{73.07} &\cellcolor{gray!20} 44.88 &\cellcolor{gray!20} 49.57 &\cellcolor{gray!20} 48.51 &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 35.55 &\cellcolor{gray!20} 46.93 &\cellcolor{gray!20} 43.33 \\
& LE &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 40.14 &\cellcolor{gray!20} 48.33 &\cellcolor{gray!20} 46.47 & 47.70 & 38.35 & 47.30 & 45.62 &\cellcolor{gray!20} \textbf{73.07} &\cellcolor{gray!20} 44.88 &\cellcolor{gray!20} 48.70 &\cellcolor{gray!20} 45.18 &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 35.55 &\cellcolor{gray!20} 50.10 &\cellcolor{gray!20} 50.16 \\
& HS & 59.85 & 56.95 & 59.13 & 61.23 & 57.76 & \underline{56.68} & 59.33 & 60.93 & 65.99 & 49.85 & \underline{51.27} & 51.93 & 55.95 & 55.86 & 58.06 & 59.23 \\
& AS & \textbf{66.27} & \underline{61.13} & \underline{60.03} & \underline{63.33} & \underline{59.15} & 56.22 & 55.25 & 57.60 & 66.15 & \underline{50.58} & 51.16 & \underline{52.63} & \underline{57.78} & \textbf{57.30} & \underline{58.53} & 60.12 \\
& CLAWS & \underline{64.71} & \textbf{61.29} & \textbf{63.95} & \textbf{66.93} & 56.54 & 56.08 & \underline{59.53} & \underline{61.73} & 68.43 & \textbf{51.28} & 51.04 & 50.94 & 56.14 & 56.45 & 58.49 & \underline{60.57} \\

\hline
\multirow{6}{*}{TabM} & PPL & 59.36 & 49.44 & 41.76 & 60.30 & 56.70 & 50.27 & \underline{50.12} & \textbf{63.76} & 72.67 & 49.88 & \textbf{20.65} & \textbf{56.42} & 51.83 & 49.60 & \textbf{56.57} & \textbf{64.01} \\
& WE & 60.40 & 50.83 & 36.82 & 55.76 & 56.09 & 49.39 & 42.67 & 55.17 & \textbf{73.10} & 45.26 & 18.97 & 50.41 & 52.84 & 50.64 & 50.67 & 56.85 \\
& LE &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 40.14 &\cellcolor{gray!20} 33.18 &\cellcolor{gray!20} 51.29 &\cellcolor{gray!20} 47.70 &\cellcolor{gray!20} 38.35 &\cellcolor{gray!20} 35.34 &\cellcolor{gray!20} 47.56 &\cellcolor{gray!20} \underline{73.07} &\cellcolor{gray!20} 44.88 &\cellcolor{gray!20} 18.84 &\cellcolor{gray!20} 52.45 &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 35.55 &\cellcolor{gray!20} 45.74 &\cellcolor{gray!20} 50.69 \\
& HS & \underline{65.67} & \underline{59.53} & \textbf{46.96} & 61.59 & \textbf{62.04} & \textbf{58.94} & \textbf{51.10} & \underline{60.95} & 72.72 & \textbf{51.80} & \underline{20.36} & 51.17 & \textbf{57.68} & \underline{56.55} & \underline{56.12} & 59.23 \\
& AS &\cellcolor{gray!20} 53.83 &\cellcolor{gray!20} 40.14 &\cellcolor{gray!20} 42.08 &\cellcolor{gray!20} \underline{61.99} &\cellcolor{gray!20} 47.70 &\cellcolor{gray!20} 38.35 &\cellcolor{gray!20} 42.90 &\cellcolor{gray!20} 57.50 &\cellcolor{gray!20} \underline{73.07} &\cellcolor{gray!20} 44.88 &\cellcolor{gray!20} 20.29 &\cellcolor{gray!20} 52.54 &\cellcolor{gray!20} 39.22 &\cellcolor{gray!20} 35.55 &\cellcolor{gray!20} 49.02 &\cellcolor{gray!20} 56.70 \\
& CLAWS & \textbf{66.82} & \textbf{61.04} & \underline{46.92} & \textbf{63.98} & \underline{60.38} & \underline{57.71} & 44.02 & 58.87 & 72.66 & \underline{51.27} & 19.93 & 51.23 & \underline{57.67} & \textbf{56.93} & 52.52 & \underline{59.28} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\Xhline{0.8pt}
\multicolumn{2}{c|}{\textbf{Dataset}} & \multicolumn{4}{c|}{\textbf{TEST}} & \multicolumn{4}{c|}{\textbf{AMC}} & \multicolumn{4}{c|}{\textbf{AIME}} & \multicolumn{4}{c}{\textbf{A(J)HSME}} \\
\hline
\textbf{Strategy} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\

\hline
\multirow{6}{*}{XGBOOST} & PPL & 61.27 & \underline{59.63} & 70.49 & 65.17 & 71.32 & 55.49 & 84.41 & 60.70 & \underline{53.64} & \underline{53.62} & \textbf{57.96} & \textbf{57.56} & 75.31 & 51.90 & 87.48 & 56.02 \\
& WE & \underline{61.82} & 59.59 & \underline{71.87} & \underline{69.07} & \textbf{74.08} & \underline{56.51} & 85.10 & 63.88 & 49.14 & 49.09 & 52.66 & 53.82 & \textbf{79.36} & \textbf{54.39} & \underline{87.86} & \underline{60.02} \\
& LE & 50.31 & 47.63 & 54.19 & 46.79 & 64.87 & 49.60 & 78.87 & 50.02 & 44.29 & 44.25 & 48.77 & 48.05 & 68.83 & 47.76 & 83.42 & 47.38 \\
& HS & 60.24 & 58.39 & 71.75 & 65.48 & \underline{73.30} & \textbf{57.63} & \underline{86.31} & \textbf{65.38} & 51.06 & 51.04 & 52.35 & 52.96 & 76.28 & 53.50 & 86.34 & 56.05 \\
& AS & 53.53 & 50.47 & 65.72 & 59.94 & 70.02 & 51.53 & 82.11 & 55.60 & 44.77 & 44.71 & 48.40 & 48.59 & \underline{76.44} & 51.33 & 86.24 & 52.55 \\
& CLAWS & \textbf{65.68} & \textbf{64.26} & \textbf{76.73} & \textbf{71.49} & 70.33 & 55.37 & \textbf{87.57} & \underline{64.43} & \textbf{54.20} & \textbf{54.19} & \underline{56.73} & \underline{56.92} & 74.70 & \underline{53.65} & \textbf{89.57} & \textbf{61.67} \\

\hline
\multirow{6}{*}{MLP} & PPL & 66.79 & \underline{66.76} & \underline{69.52} & \underline{73.18} & \underline{72.67} & \textbf{62.12} & \textbf{65.22} & \textbf{70.57} & \textbf{59.03} & \textbf{59.04} & \textbf{65.01} & \textbf{65.82} & \underline{76.35} & \textbf{58.21} & \textbf{58.34} & \textbf{65.10} \\
& WE & 48.63 & 44.28 & 56.64 & 58.59 & 68.80 & 50.49 & 53.17 & 57.00 & 49.56 & 49.56 & 50.83 & 50.02 & 63.09 & 47.25 & 52.70 & 53.42 \\
& LE & 41.52 & 38.90 & 45.78 & 40.81 & 54.04 & 42.87 & 47.37 & 43.32 & 39.42 & 39.40 & 43.82 & 40.81 & 60.20 & 42.24 & 47.40 & 41.58 \\
& HS & \underline{67.34} & 66.26 & 68.94 & 72.35 & \textbf{73.89} & \underline{59.54} & \underline{61.08} & \underline{68.01} & \underline{52.22} & \underline{52.24} & 53.83 & 54.20 & 74.35 & 54.64 & 54.44 & 58.05 \\
& AS & 59.31 & 58.50 & 61.44 & 62.87 & 61.52 & 50.92 & 53.04 & 55.88 & 48.03 & 48.02 & 49.07 & 47.88 & 64.78 & 47.88 & 51.44 & 53.56 \\
& CLAWS & \textbf{69.13} & \textbf{68.11} & \textbf{73.19} & \textbf{74.80} & 68.24 & 57.50 & 58.89 & 65.89 & 51.41 & 51.43 & \underline{53.89} & \underline{54.39} & \textbf{77.81} & \underline{56.34} & \underline{55.41} & \underline{61.42} \\

\hline
\multirow{6}{*}{TabM} & PPL & 54.59 & 51.04 & \textbf{77.93} & \textbf{74.38} & \underline{71.03} & 46.78 & \textbf{88.28} & \textbf{70.25} & 42.73 & 42.66 & \textbf{64.11} & \textbf{65.78} & 77.71 & 46.49 & \textbf{90.16} & \textbf{65.19} \\
& WE & 44.28 & 39.16 & 66.10 & 63.23 & 70.53 & 45.80 & 82.92 & 59.29 & 35.37 & 35.28 & 50.26 & 50.65 & \underline{77.97} & 47.21 & 85.75 & 54.04 \\
& LE & 42.61 & 38.82 & 56.70 & 42.63 & 62.39 & 45.80 & 77.26 & 44.41 & 38.08 & 38.04 & 47.82 & 40.96 & 66.08 & 44.04 & 81.65 & 41.85 \\
& HS & \textbf{63.90} & \textbf{62.04} & 76.98 & \underline{72.73} & \textbf{73.50} & \underline{55.38} & \underline{87.61} & \underline{68.01} & \underline{51.06} & \underline{51.04} & 53.91 & 54.20 & 77.91 & \underline{53.08} & 88.03 & 58.05 \\
& AS &\cellcolor{gray!20} 41.98 &\cellcolor{gray!20} 36.51 &\cellcolor{gray!20} 66.28 &\cellcolor{gray!20} 57.65 &\cellcolor{gray!20} 69.89 &\cellcolor{gray!20} 44.17 &\cellcolor{gray!20} 82.10 &\cellcolor{gray!20} 55.16 &\cellcolor{gray!20} 33.49 &\cellcolor{gray!20} 33.40 &\cellcolor{gray!20} 48.82 &\cellcolor{gray!20} 48.13 &\cellcolor{gray!20} 77.56 &\cellcolor{gray!20} 45.83 &\cellcolor{gray!20} 86.34 &\cellcolor{gray!20} 53.51 \\
& CLAWS & \underline{63.38} & \underline{61.74} & \underline{77.83} & 71.17 & 69.70 & \textbf{55.45} & 87.38 & 63.99 & \textbf{53.38} & \textbf{53.38} & \underline{56.58} & \underline{56.14} & \textbf{78.89} & \textbf{53.44} & \underline{89.54} & \underline{61.99} \\

\Xhline{0.8pt}
\end{tabular}
\begin{tabular}{ll|llll|llll|llll|llll}
\Xhline{0.8pt}
\multicolumn{2}{c|}{\textbf{Dataset}}
& \multicolumn{4}{c|}{\textbf{TEST}} 
& \multicolumn{4}{c|}{\textbf{AMC}} 
& \multicolumn{4}{c|}{\textbf{AIME}} 
& \multicolumn{4}{c}{\textbf{A(J)HSME}} \\

\hline
\textbf{Model} & \textbf{Method} & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC 
  & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC 
  & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC 
  & F1\textsubscript{w} & F1\textsubscript{m} & AP\textsubscript{m} & AUROC \\
  
\hline
\multirow{6}{*}{Deepseek}
& PPL & \cellcolor{gray!20}\underline{35.22} & \cellcolor{gray!20}\underline{35.22} &\cellcolor{gray!20}34.40 & \cellcolor{gray!20}52.03 & \textbf{37.57} & \textbf{37.57} & \underline{35.04} & \underline{53.16} & \textbf{42.57} & \textbf{42.57} & \textbf{37.65} & \textbf{57.34} & \underline{36.21} & \underline{36.21} & \underline{34.83} & \underline{52.30} \\
& WE & \cellcolor{gray!20}30.54 & \cellcolor{gray!20}30.54 & \cellcolor{gray!20}\underline{35.34} & \cellcolor{gray!20}\underline{53.44} & \cellcolor{gray!20}28.46 & \cellcolor{gray!20}28.46 & \cellcolor{gray!20}34.20 & \cellcolor{gray!20}51.60 & \cellcolor{gray!20}25.80 & \cellcolor{gray!20}25.80 & \cellcolor{gray!20}33.15 & \cellcolor{gray!20}49.40 & \cellcolor{gray!20}28.70 & \cellcolor{gray!20}28.70 & \cellcolor{gray!20}34.35 & \cellcolor{gray!20}51.95 \\
& LE & 31.89 & 31.89 & 32.98 & 48.91 & 32.78 & 32.78 & 33.35 & 49.95 & 29.32 & 29.32 & 32.65 & 47.62 & 33.06 & 33.06 & 33.37 & 49.94 \\
& HS & 27.36 & 27.36 & 32.21 & 45.16 & 31.40 & 31.40 & 33.25 & 49.58 & 32.09 & 32.09 & 33.14 & 49.21 & \cellcolor{gray!20} 32.88 & \cellcolor{gray!20}32.88 & \cellcolor{gray!20}33.58 & \cellcolor{gray!20}50.53 \\
& AS & 31.48 & 31.48 & 33.81 & 49.69 & 32.11 & 32.11 & 33.31 & 49.91 & 30.56 & 30.56 & 33.56 & 50.40 & 33.29 & 33.29 & 33.55 & 50.47 \\
& CLAWS & \textbf{46.30} & \textbf{46.30} & \textbf{41.34} & \textbf{62.03} & \underline{35.90} & \underline{35.90} & \textbf{35.87} & \textbf{54.62} & \underline{36.93} & \underline{36.93} & \underline{36.66} & \underline{55.95} & \textbf{36.43} & \textbf{36.43} & \textbf{35.97} & \textbf{54.89} \\

\hline
\multirow{6}{*}{Mathstral}
& PPL & 29.11 & 29.11 & 32.86 & 48.70 & 32.37 & 32.37 & 33.39 & 49.88 & 27.67 & 27.67 & 32.46 & 47.79 & 31.55 & 31.55 & 33.04 & 49.29 \\
& WE & \underline{38.76} & \underline{38.76} & \underline{36.14} & \underline{54.71} & \underline{36.23} & \underline{36.23} & \underline{35.05} & \underline{53.11} & \textbf{34.21} & \textbf{34.21} & \underline{33.81} & \underline{50.74} & \underline{34.19} & \underline{34.19} & \underline{34.41} & \underline{52.05} \\
& LE & 30.60 & 30.60 & 32.83 & 48.54 & 32.05 & 32.05 & 32.99 & 49.08 & 26.00 & 26.00 & 31.56 & 44.85 & 30.59 & 30.59 & 32.62 & 48.09 \\
& HS & 27.80 & 27.80 & 33.82 & 49.35 & 26.85 & 26.85 & 33.12 & 48.96 & \cellcolor{gray!20}19.96 & \cellcolor{gray!20}19.96 & \cellcolor{gray!20}31.70 & \cellcolor{gray!20}45.22 & 25.67 & 25.67 & 32.73 & 48.38 \\
& AS & 24.86 & 24.86 & 31.88 & 44.16 & 28.19 & 28.19 & 32.16 & 46.26 & 28.62 & 28.62 & 32.91 & 48.53 & 29.09 & 29.09 & 32.16 & 46.82 \\
& CLAWS & \textbf{42.50} & \textbf{42.50} & \textbf{40.40} & \textbf{60.71} & \textbf{38.13} & \textbf{38.13} & \textbf{37.08} & \textbf{56.45} & \underline{31.86} & \underline{31.86} & \textbf{34.23} & \textbf{51.84} & \textbf{38.04} & \textbf{38.04} & \textbf{37.05} & \textbf{56.43} \\

\hline
\multirow{6}{*}{OpenMath2}
& PPL & 29.78 & 29.78 & 33.01 & 49.23 & 27.45 & 27.45 & 32.15 & 46.56 & 25.40 & 25.40 & 31.73 & 44.40 & 23.79 & 23.79 & 31.37 & 43.75 \\
& WE & 33.85 & 33.85 & 34.18 & 51.55 & 33.45 & 33.45 & 34.29 & 51.89 & 31.01 & 31.01 & 32.73 & 48.51 & 29.53 & 29.53 & 33.14 & 49.50 \\
& LE & \underline{36.34} & \underline{36.34} & \underline{34.53} & \underline{52.32} & \textbf{40.00} & \textbf{40.00} & \underline{36.16} & \underline{55.15} & 31.18 & 31.18 & 33.42 & 50.00 & \textbf{38.06} & \textbf{38.06} & \underline{35.53} & \underline{53.93} \\
& HS & 25.49 & 25.49 & 31.53 & 44.33 & 28.34 & 28.34 & 32.25 & 46.91 & \underline{36.30} & \underline{36.30} & \underline{34.92} & \underline{52.61} & 28.43 & 28.43 & 32.30 & 47.38 \\
& AS & 23.92 & 23.92 & 31.19 & 43.04 & 29.84 & 29.84 & 32.75 & 48.20 & \textbf{38.59} & \textbf{38.59} & \textbf{35.52} & \textbf{54.10} & 32.32 & 32.32 & 33.77 & 50.30 \\
& CLAWS & \textbf{41.90} & \textbf{41.90} & \textbf{38.92} & \textbf{58.51} & \underline{37.66} & \underline{37.66} & \textbf{36.93} & \textbf{56.36} & 24.86 & 24.86 & 33.22 & 49.63 & \underline{33.47} & \underline{33.47} & \textbf{35.60} & \textbf{54.23} \\

\hline
\multirow{6}{*}{OREAL}
& PPL & 29.02 & 29.02 & 32.41 & 47.47 & 23.55 & 23.55 & 31.56 & 44.09 & 31.64 & 31.64 & 33.65 & 50.00 & 23.87 & 23.87 & 31.48 & 44.25 \\
& WE & 25.69 & 25.69 & 32.14 & 46.91 & 27.60 & 27.60 & 33.08 & 49.37 & 30.21 & 30.21 & 33.34 & 50.00 & 27.38 & 27.38 & 33.00 & 49.07 \\
& LE & \textbf{33.34} & \textbf{33.34} & \textbf{33.86} & \textbf{50.84} & \textbf{34.64} & \textbf{34.64} & \underline{34.96} & \underline{53.16} & 29.33 & 29.33 & 33.37 & 49.47 & \underline{35.79} & \underline{35.79} & \underline{35.33} & \underline{53.88} \\
& HS & \underline{30.03} & \underline{30.03} & 32.87 & \underline{48.60} & 26.77 & 26.77 & 31.91 & 45.89 & \underline{33.93} & \underline{33.93} & \underline{33.76} & \underline{50.53} & 27.64 & 27.64 & 32.10 & 46.58 \\
& AS & 26.10 & 26.10 & \underline{33.10} & 47.75 & 31.65 & 31.65 & 34.15 & 51.58 & 25.07 & 25.07 & 33.61 & \underline{50.53} & 30.21 & 30.21 & 33.59 & 49.22 \\
& CLAWS & 25.27 & 25.27 & 32.99 & 48.31 & \underline{34.08} & \underline{34.08} & \textbf{35.16} & \textbf{53.48} & \textbf{34.85} & \textbf{34.85} & \textbf{34.69} & \textbf{52.66} & \textbf{37.49} & \textbf{37.49} & \textbf{35.52} & \textbf{54.04} \\

\hline
\multirow{6}{*}{Qwen-2.5}
& PPL & \cellcolor{gray!20}27.04 & \cellcolor{gray!20}27.04 & \cellcolor{gray!20}34.14 & \cellcolor{gray!20}50.00 & 27.75 & 27.75 & 33.72 & 49.52 & 25.76 & 25.76 & 33.34 & 49.53 & 35.59 & 31.09 & 33.92 & 50.47 \\
& WE & \underline{34.62} & \underline{34.62} & \underline{34.91} & \underline{52.96} & 32.83 & 32.83 & 34.20 & 51.39 & 31.12 & 31.12 & 33.01 & 49.06 & 29.08 & 28.56 & 33.01 & 49.11 \\
& LE & \textbf{45.25} & \textbf{45.25} & \textbf{39.53} & \textbf{59.24} & \underline{40.54} & \underline{40.54} & \underline{36.60} & \underline{55.60} & \textbf{39.56} & \textbf{39.56} & \textbf{36.05} & \textbf{54.56} & \textbf{41.31} & \textbf{39.10} & \textbf{35.66} & \textbf{54.32} \\
& HS & \cellcolor{gray!20}27.84 & \cellcolor{gray!20}27.84 & \cellcolor{gray!20}34.67 & \cellcolor{gray!20}51.72 & 30.39 & 30.39 & 35.66 & 53.58 & \cellcolor{gray!20}18.97 & \cellcolor{gray!20}18.97 & \cellcolor{gray!20}33.48 & \cellcolor{gray!20}50.31 & \cellcolor{gray!20}36.80 & \cellcolor{gray!20}31.55 & \cellcolor{gray!20}35.08 & \cellcolor{gray!20}53.11 \\
& AS & 26.88 & 26.88 & 32.66 & 47.17 & 31.59 & 31.59 & 34.13 & 51.27 & \underline{32.32} & \underline{32.32} & \underline{34.20} & \underline{51.73} & 37.59 & 34.97 & 34.28 & 51.52 \\
& CLAWS & 31.34 & 31.34 & 33.39 & 49.63 & \textbf{40.88} & \textbf{40.88} & \textbf{38.04} & \textbf{57.63} & 23.76 & 23.76 & 31.66 & 45.28 & \underline{38.27} & \underline{36.63} & \underline{35.56} & \underline{53.95} \\

\Xhline{0.8pt}
\end{tabular}
